Fixed-to-Variable Length Distribution Matching

Fixed-to-variable length (f2v) matchers are used to reversibly transform an input sequence of independent and uniformly distributed bits into an output sequence of bits that are (approximately) independent and distributed according to a target distribution. The degree of approximation is measured by the informational divergence between the output distribution and the target distribution. An algorithm is developed that efficiently finds optimal f2v codes. It is shown that by encoding the input bits blockwise, the informational divergence per bit approaches zero as the block length approaches infinity. A relation to data compression by Tunstall coding is established.

==> figures/trees.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trees.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.8015625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.37858348)%
    \put(0,0){\includegraphics[width=\unitlength]{trees.pdf}}%
    \put(0.13022426,1.10180669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T^1(0)=\frac{3}{4}$}}}%
    \put(0.1157549,0.92817434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.17845547,0.92817434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T(1)=1$}}}%
    \put(0.13022426,0.76418823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T^1(1)=\frac{1}{4}$}}}%
    \put(0.35530323,1.23042324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T^2(0)=\frac{2}{3}$}}}%
    \put(0.34083387,1.05679087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.40353444,1.05679087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T(2)=\frac{3}{4}$}}}%
    \put(0.35530323,0.89280479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T^2(1)=\frac{1}{3}$}}}%
    \put(0.58038221,1.35903979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T^4(0)=\frac{1}{2}$}}}%
    \put(0.56591284,1.18540742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.62861342,1.18540742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T(4)=\frac{1}{2}$}}}%
    \put(0.58038221,1.02142134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T^4(1)=\frac{1}{2}$}}}%
    \put(0.34083387,0.79955778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.56591284,0.92817434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.79099182,1.05679087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.79099182,1.31402399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.40353444,0.79634237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T(3)=\frac{1}{4}$}}}%
    \put(0.62861342,0.92495892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T(5)=\frac{1}{4}$}}}%
    \put(0.85369239,1.31080859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T(6)=\frac{1}{4}$}}}%
    \put(0.85369239,1.05357548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_T(7)=\frac{1}{4}$}}}%
    \put(0.11253949,0.39120022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0=\frac{2}{3}$}}}%
    \put(0.09807012,0.21756787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.16077069,0.21756787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_T(1)=1$}}}%
    \put(0.11253949,0.05358176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1=\frac{1}{3}$}}}%
    \put(0.33761846,0.51981677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0=\frac{2}{3}$}}}%
    \put(0.3231491,0.34618442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.38584967,0.34618442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_T(2)=\frac{2}{3}$}}}%
    \put(0.33761846,0.18219832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1=\frac{1}{3}$}}}%
    \put(0.56269743,0.64843338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_0=\frac{2}{3}$}}}%
    \put(0.54822807,0.47480098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.61092864,0.47480098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_T(4)=\frac{4}{9}$}}}%
    \put(0.56269743,0.31081487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1=\frac{1}{3}$}}}%
    \put(0.3231491,0.08895131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54822807,0.21756787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.77330704,0.34618442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.77330704,0.60341758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.38584967,0.0857359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_T(3)=\frac{1}{3}$}}}%
    \put(0.61092864,0.21435245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_T(5)=\frac{2}{9}$}}}%
    \put(0.83600761,0.60020217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_T(6)=\frac{8}{27}$}}}%
    \put(0.83600761,0.34296901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_T(7)=\frac{4}{27}$}}}%
    \put(0.01768478,0.71595702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) tree probabilities defined by a leaf distribution}}}%
    \put(0,0.00535065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) tree probabilities defined by branching distributions}}}%
  \end{picture}%
\endgroup%

